Continuous Optimization of Adaptive Quadtree Structures

We present a novel continuous optimization method to the discrete problem of quadtree optimization. The optimization aims at achieving a quadtree structure with the highest mechanical stiffness, where the edges in the quadtree are interpreted as structural elements carrying mechanical loads. We formulate quadtree optimization as a continuous material distribution problem. The discrete design variables (i.e., to refine or not to refine) are replaced by continuous variables on multiple levels in the quadtree hierarchy. In discrete quadtree optimization, a cell is only eligible for refinement if its parent cell has been refined. We propose a continuous analogue to this dependency for continuous multi-level design variables, and integrate it in the iterative optimization process. Our results show that the continuously optimized quadtree structures perform much stiffer than uniform patterns and the heuristically optimized counterparts. We demonstrate the use of adaptive structures as lightweight infill for 3D printed parts, where uniform geometric patterns have been typically used in practice.

==> MBB_BC.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MBB_BC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{541.07817539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28349175)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MBB_BC.pdf}}%
    \put(0.97320643,0.14077108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MBB_BC.pdf}}%
    \put(0.4816435,0.02448958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MBB_BC.pdf}}%
  \end{picture}%
\endgroup%


==> bracket_BC.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bracket_BC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.33858313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66951005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bracket_BC.pdf}}%
    \put(0.69251182,0.41030444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.81398993,0.29572518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2r}}}%
    \put(0.32365799,0.00992282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4r}}}%
    \put(0.14888531,0.26672069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.15907784,0.13839502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bracket_BC.pdf}}%
  \end{picture}%
\endgroup%


==> comparisonBinary.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparisonBinary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975.79002832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8038861)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comparisonBinary.pdf}}%
    \put(0.07808476,0.61912714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.20$, $c=1919.9$}}}%
    \put(0.07808476,0.41662153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.30$, $c=742.5$}}}%
    \put(0.07808476,0.21411597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.40$, $c=449.6$}}}%
    \put(0.07808476,0.01161054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.50$, $c=328.2$}}}%
    \put(0.62369518,0.61912714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.20$, $c=1266.7$}}}%
    \put(0.62369518,0.41662149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.30$, $c=571.6$}}}%
    \put(0.62369518,0.21411597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.40$, $c=402.8$}}}%
    \put(0.62369518,0.01161054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 0.50$, $c=312.0$}}}%
    \put(-0.02401784,0.9008061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> grid3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.35066257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24609354)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grid3.pdf}}%
    \put(0.51401479,0.63513804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grid3.pdf}}%
    \put(0.21301307,1.19730332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.01630859,1.0791997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grid3.pdf}}%
    \put(0.52153156,0.02129096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grid3.pdf}}%
  \end{picture}%
\endgroup%


==> icons.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'icons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1657.28188854bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54816327)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{icons.pdf}}%
    \put(0.00519812,0.31677894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 28.02\%$, $c = 577.2$}}}%
    \put(0.53465484,0.31677894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 26.76\%$, $c = 364.6$}}}%
    \put(0.02058455,0.00683616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 26.16\%$, $c = 115.1$ }}}%
    \put(0.51296965,0.00683616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 25.98\%$, $c = 1184.0$ }}}%
    \put(0.24777825,0.31677894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 28.02\%$, $c = 174.9$}}}%
    \put(0.77723469,0.31677894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 26.76\%$, $c = 152.2$ }}}%
    \put(0.26183517,0.00683616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 26.16\%$, $c = 40.0$ }}}%
    \put(0.75554873,0.00683616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_f = 25.98\%$, $c = 401.8$ }}}%
  \end{picture}%
\endgroup%


==> rocking_horse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rocking_horse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1447.12262283bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6147233)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rocking_horse.pdf}}%
    \put(0.00391763,0.24633071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.54356029,0.24630641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rocking_horse.pdf}}%
  \end{picture}%
\endgroup%


==> tree.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.35037245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82954894)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tree.pdf}}%
    \put(0.54323413,0.60030743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^1_{1,1}$}}}%
    \put(0.18237557,0.30759166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^2_{1,1}$}}}%
    \put(0.41755831,0.30759166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^2_{2,1}$}}}%
    \put(0.65243871,0.30759166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^2_{1,2}$}}}%
    \put(0.88727669,0.30759166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^2_{2,2}$}}}%
    \put(0.18091252,0.01278866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^3_{3,1}$}}}%
    \put(0.41578649,0.01278866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^3_{4,1}$}}}%
    \put(0.65035812,0.01278866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^3_{3,2}$}}}%
    \put(0.88488731,0.01278866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^3_{4,2}$}}}%
    \put(0.00813172,0.69661871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level $1$}}}%
    \put(0.00813172,0.4072194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level $2$}}}%
    \put(0.00813172,0.11124744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level $3$}}}%
    \put(0.04524215,0.11647554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tree.pdf}}%
    \put(0.52125424,0.80277884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.39627948,0.75196907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
  \end{picture}%
\endgroup%


==> unexpectedforce.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unexpectedforce.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.6077295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54451212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unexpectedforce.pdf}}%
    \put(0.09883613,0.05898579){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21381024,0.05898579){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.32878428,0.05898579){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.45063717,0.05898579){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.57249007,0.05898579){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.6943429,0.05898579){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.8161958,0.05898579){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.9380487,0.05898579){\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.31895787,0.02098851){\makebox(0,0)[lb]{\smash{Location of the unexpected force}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unexpectedforce.pdf}}%
    \put(0.08049277,0.08617331){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06673519,0.19230324){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.05297761,0.29843316){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05297761,0.40456309){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.05297761,0.51069304){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.03725463,0.23062816){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Compliance}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unexpectedforce.pdf}}%
    \put(0.23444662,0.46503417){\makebox(0,0)[lb]{\smash{\scriptsize Unfiltered structure}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unexpectedforce.pdf}}%
    \put(0.23444662,0.43207829){\makebox(0,0)[lb]{\smash{\scriptsize Unbalanced quadtree}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unexpectedforce.pdf}}%
    \put(0.23444662,0.39912241){\makebox(0,0)[lb]{\smash{\scriptsize Balanced quadtree}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unexpectedforce.pdf}}%
  \end{picture}%
\endgroup%

